Gated2Depth: Real-time Dense Lidar from Gated Images

We present an imaging framework which converts three images from a gated camera into high-resolution depth maps with depth accuracy comparable to pulsed lidar measurements. Existing scanning lidar systems achieve low spatial resolution at large ranges due to mechanically-limited angular sampling rates, restricting scene understanding tasks to close-range clusters with dense sampling. Moreover, today's pulsed lidar scanners suffer from high cost, power consumption, large form-factors, and they fail in the presence of strong backscatter. We depart from point scanning and demonstrate that it is possible to turn a low-cost CMOS gated imager into a dense depth camera with at least 80m range - by learning depth from three gated images. The proposed architecture exploits semantic context across gated slices, and is trained on a synthetic discriminator loss without the need of dense depth labels. The proposed replacement for scanning lidar systems is real-time, handles back-scatter and provides dense depth at long ranges. We validate our approach in simulation and on real-world data acquired over 4,000km driving in northern Europe. Data and code are available at https://github.com/gruberto/Gated2Depth.

==> fig/real_dataset_distribution.tex <==
\begin{tikzpicture}
\begin{axis}[
	title=Real Dataset,
	symbolic x coords={clear, snow, fog},
	ylabel=Samples,
	xtick={clear, snow, fog},
	tick label style={/pgf/number format/fixed},
	scaled ticks=false,
	enlarge x limits=0.3,
	legend style={legend columns=-1},
	legend pos=north east,
	ybar=6pt,% configures `bar shift'
	bar width=20pt,
	width=0.98\columnwidth,
	height=0.6\columnwidth,
	ymin=0,
]
\addplot[fill=dai_deepred, dai_deepred] 
	coordinates {(clear,9267) (snow,1516) (fog,848)};

\addplot[fill=dai_petrol, dai_petrol]  
	coordinates {(clear,5010) (snow,788) (fog,257)};

\legend{Day,Night}
\end{axis}
\end{tikzpicture}

==> fig/rip_measurements.tex <==
\begin{tikzpicture}
				\begin{axis}
					[
					ylabel=$C_{i}(r)$,
					xmin=10, xmax=100,
					ymin=-100, ymax=1100,
					legend style={
						cells={anchor=west},
						legend pos=north east,
						font=\scriptsize
					},
					legend columns=3, 
					legend entries={$\tilde{C}_1(r)$, $\tilde{C}_2(r)$, $\tilde{C}_3(r)$},
					height=0.38\columnwidth,
					width=\linewidth
					]
				
				\addlegendimage{very thick, densely dashed, dai_deepred}
				\addlegendimage{very thick, densely dashed, dai_petrol}
				\addlegendimage{very thick, densely dashed, dai_ligth_grey40K}
				
				\addplot+ 	[
							thick,
							dai_ligth_grey40K,
							only marks,
							mark=x,
							mark options={color=dai_ligth_grey40K},
							mark size=2.5pt,
							]
				table[x index=0,y index=3,col sep=space]{fig/rip_real.txt};
				
				\addplot+ 	[
							thick,
							dai_petrol,
							only marks,
							mark=x,
							mark options={color=dai_petrol},
							mark size=2.5pt,
							]
				table[x index=0,y index=2,col sep=space]{fig/rip_real.txt};
				
				\addplot+ 	[
							thick,
							dai_deepred,
							only marks,
							mark=x,
							mark options={color=dai_deepred},
							mark size=2.5pt,
							]
				table[x index=0,y index=1,col sep=space]{fig/rip_real.txt};
				
				\addplot+ 	[
							mark=none,
							densely dashed,
							thick, 
							dai_deepred,
							]
				table[x index=0,y index=1, col sep=space]{fig/rip_cheb.txt};
								
				\addplot+ 	[
							mark=none,
							densely dashed,
							thick, 
							dai_petrol,
				]
				table[x index=0,y index=2, col sep=space]{fig/rip_cheb.txt};
								
				\addplot+ 	[
							mark=none,
							densely dashed,
							thick, 
							dai_ligth_grey40K,
							]
				table[x index=0,y index=3, col sep=space]{fig/rip_cheb.txt};
				
				\end{axis}
	\end{tikzpicture}

==> fig/synthetic_dataset_distribution.tex <==
\begin{tikzpicture}
\begin{axis}[
	title=Synthetic Dataset,
    symbolic x coords={urban, highway, overland},
	xtick={urban, highway, overland},
	enlarge x limits=0.3,
	legend style={legend columns=-1},
	legend pos=north east,
	ybar=6pt,
	bar width=20pt,
	width=0.98\columnwidth,
	height=0.6\columnwidth,
	ymin=0,
]
\addplot[fill=dai_deepred, dai_deepred] 
	coordinates {(urban,4470) (highway,1061) (overland,862)};

\addplot[fill=dai_petrol, dai_petrol] 
	coordinates {(urban,2201) (highway,593) (overland,617)};

\legend{Day,Night}
\end{axis}
\end{tikzpicture}
